OpenWiFiSync: Open Source Implementation of a Clock Synchronization Algorithm using Wi-Fi

Precise clock synchronization is an important requirement for distributed and networked industrial use cases. As more and more use cases contain mobile devices, clock synchronization has to be performed over wireless communication links. As wireless communication links are currently not as deterministic and reliable as wireline communication systems, novel clock synchronization algorithms have to be investigated. Here, the so-called Reference Broadcast Infrastructure Synchronization Protocol is a well suited solution as it brings up multiple advantages. Most important is the non-invasiveness, meaning it can be used with commercially available components. As a considerably high amount of factories use Wi-Fi as wireless communication system for their mobile use cases, the aforementioned protocol is implemented using Wi-Fi. Furthermore, the usage of Open-Source Software can be seen as driver for highly efficient and interoperable applications. Consequently, the implementation is accessible under the GNU General Public License on GitHub under the designation OpenWiFiSync. Besides the details on concept, its implementation, and the used testbed, first results are outlined within this paper. Additionally, future work and the estimated timeline are presented.

==> figures/timeline.tikz <==
\begin{tikzpicture}[very thick, black]
\small

%% Coordinates
\coordinate (O) at (-1,0); % Origin
\coordinate (P1) at (1,0);
\coordinate (P2) at (6,0);
\coordinate (P3) at (12,0);
\coordinate (F) at (13,0); %End
\coordinate (E1) at (0,0); %Event
\coordinate (E2) at (7,0); %Event
\coordinate (E3) at (2,0); %Event

\draw[<-,thick,color=black] ($(E1)+(0,0.1)$) -- ($(E1)+(0,1.5)$) node [above=0pt,align=center,black] {Initial\\submission};


%% Filled regions
\fill[color=ColorOne!20] rectangle (O) -- (P1) -- ($(P1)+(0,1)$) -- ($(O)+(0,1)$); % Studies
\fill[color=ColorTwo!20] rectangle (P1) -- (P2) -- ($(P2)+(0,1)$) -- ($(P1)+(0,1)$); % Work
\shade[left color=ColorThree, right color=white] rectangle (P2) -- (P3) -- ($(P3)+(0,1)$) -- ($(P2)+(0,1)$); % Current work
\path [pattern color=ColorOne, pattern=north east lines, line width = 1pt, very thick] rectangle ($(O)+(2.0,0)$) -- ($(O)+(3,0)$) -- ($(O)+(3,1)$) -- ($(O)+(2.0,1)$); % Something else
\path [pattern color=ColorTwo, pattern=north east lines, line width = 1pt, very thick] rectangle ($(O)+(7.0,0)$) -- ($(O)+(8,0)$) -- ($(O)+(8,1)$) -- ($(O)+(7.0,1)$); % Something else

%% Text inside filled regions
\draw ($(P1)+(-1.0,0.5)$) node[activity,Black] {Offset \\ monitoring};
\draw ($(P2)+(-2,0.5)$) node[activity,Black] {Offset / rate correction};
\draw ($(P3)+(-2,0.5)$)  node[activity, Black] {Stable version 1.0};

%% Description
\node[descript,fill=ColorTwo!15,text=Black](D2) at ($(P2)+(0,-2.5)$) {%
	\textbf{Github}\\
	develop branch};

\node[descript,fill=ColorThree!15,text=Black](D3) at ($(P3)+(-2,-2.5)$) {%
	\textbf{Github}\\
	main branch};
	
%% Events
\draw[<-,thick,color=black] ($(E2)+(0,0.1)$) -- ($(E2)+(0,1.5)$) node [above=0pt,align=center,black] {Conference\\date};
%\draw [decorate,decoration={brace,amplitude=6pt}]($(E2)+(-1,1.2)$) -- ($(E2)+(0.5,1.2)$) node [black,midway,above=6pt] {Something};


\draw[<-,thick,color=black] ($(E3)+(0,0.1)$) -- ($(E3)+(0,1.5)$) node [above=0pt,align=center,black] {Final\\submission};

%% Arrows
\path[->,color=ColorTwo] ($(P2)+(-1,-0.1)$) edge [out=-90, in=130]  ($(D2)+(0,1)$);
\path[->,color=ColorThree]($(P3)+(-1,-0.1)$)  edge [out=-70, in=90]  ($(D3)+(0,1)$);

%% Arrow
\draw[->] (O) -- (F);
%% Ticks
\foreach \x in {0,2,...,12}
\draw(\x cm,3pt) -- (\x cm,-3pt);
%% Labels
\foreach \i \j in {0/06,2/07,4/08,6/09,8/10,10/11,12/12}{
	\draw (\i,0) node[below=3pt] {\j} ;
}

\end{tikzpicture}
